TripleFlow: Training-Free Video Object Removal by Bridging Residual Editing and Native Generation

Video object removal presents a uniquely difficult editing challenge. Because a removal prompt specifies only what to erase rather than what to generate, the model must infer and reconstruct a highly specific occluded background entirely from the surrounding context. Existing training-free methods struggle with this because their editing mechanisms act primarily as localized erasers. They fail to actively synthesize the missing background details and often leave behind ghosting artifacts. To solve this, we propose TripleFlow, a training-free framework that tightly couples erasure and generation. It coordinates a source flow, a residual flow, and a synthesis flow throughout the entire process. By reusing a single target prediction, the residual flow isolates and suppresses the object, while the synthesis flow independently reconstructs the occluded background. Crucially, TripleFlow injects this newly synthesized background back into the editing trajectory at every step. This continuous feedback loop ensures that the generated structures actively guide the removal process, achieving seamless completion that is spatiotemporally consistent with the unedited scene. Extensive evaluations across five challenging benchmarks demonstrate that TripleFlow establishes a new state-of-the-art, significantly outperforming existing baselines in both reconstruction fidelity and temporal consistency.

==> figures/teaser.tex <==
% Shadow panel samples frames 4, 20, 40 (0.25, 1.25, 2.50 seconds); input/output synchronized.
% VideoDirector-inspired filmstrips; all image assets are our own results.
\begingroup
\definecolor{editpink}{HTML}{D414A3}
\setlength{\parskip}{0pt}
\begin{minipage}[t]{0.493\linewidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1pt,y=1pt]
\path[use as bounding box] (0,-4) rectangle (604,286);
\node[font=\fontsize{25}{27}\selectfont\bfseries,anchor=south] at (302,269) {Input video\enspace\textnormal{\textperiodcentered}\enspace Camera motion};
\fill[black] (0,147) rectangle (604,269);
\node[anchor=south west,inner sep=0] at (2,152) {\includegraphics[width=200pt,height=112pt,keepaspectratio]{figures/teaser_frames/four_s05_moving_camera_input_0.png}};
\node[anchor=south west,inner sep=0] at (202,152) {\includegraphics[width=200pt,height=112pt,keepaspectratio]{figures/teaser_frames/four_s05_moving_camera_input_20.png}};
\node[anchor=south west,inner sep=0] at (402,152) {\includegraphics[width=200pt,height=112pt,keepaspectratio]{figures/teaser_frames/four_s05_moving_camera_input_40.png}};
\fill[white,rounded corners=.5pt] (7,148) rectangle (19,150.5);
\fill[white,rounded corners=.5pt] (7,265) rectangle (19,267.5);
\fill[white,rounded corners=.5pt] (30,148) rectangle (42,150.5);
\fill[white,rounded corners=.5pt] (30,265) rectangle (42,267.5);
\fill[white,rounded corners=.5pt] (53,148) rectangle (65,150.5);
\fill[white,rounded corners=.5pt] (53,265) rectangle (65,267.5);
\fill[white,rounded corners=.5pt] (76,148) rectangle (88,150.5);
\fill[white,rounded corners=.5pt] (76,265) rectangle (88,267.5);
\fill[white,rounded corners=.5pt] (99,148) rectangle (111,150.5);
\fill[white,rounded corners=.5pt] (99,265) rectangle (111,267.5);
\fill[white,rounded corners=.5pt] (122,148) rectangle (134,150.5);
\fill[white,rounded corners=.5pt] (122,265) rectangle (134,267.5);
\fill[white,rounded corners=.5pt] (145,148) rectangle (157,150.5);
\fill[white,rounded corners=.5pt] (145,265) rectangle (157,267.5);
\fill[white,rounded corners=.5pt] (168,148) rectangle (180,150.5);
\fill[white,rounded corners=.5pt] (168,265) rectangle (180,267.5);
\fill[white,rounded corners=.5pt] (191,148) rectangle (203,150.5);
\fill[white,rounded corners=.5pt] (191,265) rectangle (203,267.5);
\fill[white,rounded corners=.5pt] (214,148) rectangle (226,150.5);
\fill[white,rounded corners=.5pt] (214,265) rectangle (226,267.5);
\fill[white,rounded corners=.5pt] (237,148) rectangle (249,150.5);
\fill[white,rounded corners=.5pt] (237,265) rectangle (249,267.5);
\fill[white,rounded corners=.5pt] (260,148) rectangle (272,150.5);
\fill[white,rounded corners=.5pt] (260,265) rectangle (272,267.5);
\fill[white,rounded corners=.5pt] (283,148) rectangle (295,150.5);
\fill[white,rounded corners=.5pt] (283,265) rectangle (295,267.5);
\fill[white,rounded corners=.5pt] (306,148) rectangle (318,150.5);
\fill[white,rounded corners=.5pt] (306,265) rectangle (318,267.5);
\fill[white,rounded corners=.5pt] (329,148) rectangle (341,150.5);
\fill[white,rounded corners=.5pt] (329,265) rectangle (341,267.5);
\fill[white,rounded corners=.5pt] (352,148) rectangle (364,150.5);
\fill[white,rounded corners=.5pt] (352,265) rectangle (364,267.5);
\fill[white,rounded corners=.5pt] (375,148) rectangle (387,150.5);
\fill[white,rounded corners=.5pt] (375,265) rectangle (387,267.5);
\fill[white,rounded corners=.5pt] (398,148) rectangle (410,150.5);
\fill[white,rounded corners=.5pt] (398,265) rectangle (410,267.5);
\fill[white,rounded corners=.5pt] (421,148) rectangle (433,150.5);
\fill[white,rounded corners=.5pt] (421,265) rectangle (433,267.5);
\fill[white,rounded corners=.5pt] (444,148) rectangle (456,150.5);
\fill[white,rounded corners=.5pt] (444,265) rectangle (456,267.5);
\fill[white,rounded corners=.5pt] (467,148) rectangle (479,150.5);
\fill[white,rounded corners=.5pt] (467,265) rectangle (479,267.5);
\fill[white,rounded corners=.5pt] (490,148) rectangle (502,150.5);
\fill[white,rounded corners=.5pt] (490,265) rectangle (502,267.5);
\fill[white,rounded corners=.5pt] (513,148) rectangle (525,150.5);
\fill[white,rounded corners=.5pt] (513,265) rectangle (525,267.5);
\fill[white,rounded corners=.5pt] (536,148) rectangle (548,150.5);
\fill[white,rounded corners=.5pt] (536,265) rectangle (548,267.5);
\fill[white,rounded corners=.5pt] (559,148) rectangle (571,150.5);
\fill[white,rounded corners=.5pt] (559,265) rectangle (571,267.5);
\fill[white,rounded corners=.5pt] (582,148) rectangle (594,150.5);
\fill[white,rounded corners=.5pt] (582,265) rectangle (594,267.5);
\fill[black] (0,0) rectangle (604,122);
\node[anchor=south west,inner sep=0] at (2,5) {\includegraphics[width=200pt,height=112pt,keepaspectratio]{figures/teaser_frames/four_s05_moving_camera_ours_0.png}};
\node[anchor=south west,inner sep=0] at (202,5) {\includegraphics[width=200pt,height=112pt,keepaspectratio]{figures/teaser_frames/four_s05_moving_camera_ours_20.png}};
\node[anchor=south west,inner sep=0] at (402,5) {\includegraphics[width=200pt,height=112pt,keepaspectratio]{figures/teaser_frames/four_s05_moving_camera_ours_40.png}};
\fill[white,rounded corners=.5pt] (7,1) rectangle (19,3.5);
\fill[white,rounded corners=.5pt] (7,118) rectangle (19,120.5);
\fill[white,rounded corners=.5pt] (30,1) rectangle (42,3.5);
\fill[white,rounded corners=.5pt] (30,118) rectangle (42,120.5);
\fill[white,rounded corners=.5pt] (53,1) rectangle (65,3.5);
\fill[white,rounded corners=.5pt] (53,118) rectangle (65,120.5);
\fill[white,rounded corners=.5pt] (76,1) rectangle (88,3.5);
\fill[white,rounded corners=.5pt] (76,118) rectangle (88,120.5);
\fill[white,rounded corners=.5pt] (99,1) rectangle (111,3.5);
\fill[white,rounded corners=.5pt] (99,118) rectangle (111,120.5);
\fill[white,rounded corners=.5pt] (122,1) rectangle (134,3.5);
\fill[white,rounded corners=.5pt] (122,118) rectangle (134,120.5);
\fill[white,rounded corners=.5pt] (145,1) rectangle (157,3.5);
\fill[white,rounded corners=.5pt] (145,118) rectangle (157,120.5);
\fill[white,rounded corners=.5pt] (168,1) rectangle (180,3.5);
\fill[white,rounded corners=.5pt] (168,118) rectangle (180,120.5);
\fill[white,rounded corners=.5pt] (191,1) rectangle (203,3.5);
\fill[white,rounded corners=.5pt] (191,118) rectangle (203,120.5);
\fill[white,rounded corners=.5pt] (214,1) rectangle (226,3.5);
\fill[white,rounded corners=.5pt] (214,118) rectangle (226,120.5);
\fill[white,rounded corners=.5pt] (237,1) rectangle (249,3.5);
\fill[white,rounded corners=.5pt] (237,118) rectangle (249,120.5);
\fill[white,rounded corners=.5pt] (260,1) rectangle (272,3.5);
\fill[white,rounded corners=.5pt] (260,118) rectangle (272,120.5);
\fill[white,rounded corners=.5pt] (283,1) rectangle (295,3.5);
\fill[white,rounded corners=.5pt] (283,118) rectangle (295,120.5);
\fill[white,rounded corners=.5pt] (306,1) rectangle (318,3.5);
\fill[white,rounded corners=.5pt] (306,118) rectangle (318,120.5);
\fill[white,rounded corners=.5pt] (329,1) rectangle (341,3.5);
\fill[white,rounded corners=.5pt] (329,118) rectangle (341,120.5);
\fill[white,rounded corners=.5pt] (352,1) rectangle (364,3.5);
\fill[white,rounded corners=.5pt] (352,118) rectangle (364,120.5);
\fill[white,rounded corners=.5pt] (375,1) rectangle (387,3.5);
\fill[white,rounded corners=.5pt] (375,118) rectangle (387,120.5);
\fill[white,rounded corners=.5pt] (398,1) rectangle (410,3.5);
\fill[white,rounded corners=.5pt] (398,118) rectangle (410,120.5);
\fill[white,rounded corners=.5pt] (421,1) rectangle (433,3.5);
\fill[white,rounded corners=.5pt] (421,118) rectangle (433,120.5);
\fill[white,rounded corners=.5pt] (444,1) rectangle (456,3.5);
\fill[white,rounded corners=.5pt] (444,118) rectangle (456,120.5);
\fill[white,rounded corners=.5pt] (467,1) rectangle (479,3.5);
\fill[white,rounded corners=.5pt] (467,118) rectangle (479,120.5);
\fill[white,rounded corners=.5pt] (490,1) rectangle (502,3.5);
\fill[white,rounded corners=.5pt] (490,118) rectangle (502,120.5);
\fill[white,rounded corners=.5pt] (513,1) rectangle (525,3.5);
\fill[white,rounded corners=.5pt] (513,118) rectangle (525,120.5);
\fill[white,rounded corners=.5pt] (536,1) rectangle (548,3.5);
\fill[white,rounded corners=.5pt] (536,118) rectangle (548,120.5);
\fill[white,rounded corners=.5pt] (559,1) rectangle (571,3.5);
\fill[white,rounded corners=.5pt] (559,118) rectangle (571,120.5);
\fill[white,rounded corners=.5pt] (582,1) rectangle (594,3.5);
\fill[white,rounded corners=.5pt] (582,118) rectangle (594,120.5);
\node[text=editpink,font=\fontsize{24}{27}\selectfont\sffamily,anchor=center] at (302,134) {$\boldsymbol{\rightarrow}$\enspace Remove the person};
\end{tikzpicture}%
}
\end{minipage}\hfill
\begin{minipage}[t]{0.493\linewidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1pt,y=1pt]
\path[use as bounding box] (0,-4) rectangle (604,286);
\node[font=\fontsize{25}{27}\selectfont\bfseries,anchor=south] at (302,269) {Input video\enspace\textnormal{\textperiodcentered}\enspace Cast shadows};
\fill[black] (0,147) rectangle (604,269);
\node[anchor=south west,inner sep=0] at (2,152) {\includegraphics[width=200pt,height=112pt,keepaspectratio]{figures/teaser_frames/four_s01_strong_shadow_input_4.png}};
\node[anchor=south west,inner sep=0] at (202,152) {\includegraphics[width=200pt,height=112pt,keepaspectratio]{figures/teaser_frames/four_s01_strong_shadow_input_20.png}};
\node[anchor=south west,inner sep=0] at (402,152) {\includegraphics[width=200pt,height=112pt,keepaspectratio]{figures/teaser_frames/four_s01_strong_shadow_input_40.png}};
\fill[white,rounded corners=.5pt] (7,148) rectangle (19,150.5);
\fill[white,rounded corners=.5pt] (7,265) rectangle (19,267.5);
\fill[white,rounded corners=.5pt] (30,148) rectangle (42,150.5);
\fill[white,rounded corners=.5pt] (30,265) rectangle (42,267.5);
\fill[white,rounded corners=.5pt] (53,148) rectangle (65,150.5);
\fill[white,rounded corners=.5pt] (53,265) rectangle (65,267.5);
\fill[white,rounded corners=.5pt] (76,148) rectangle (88,150.5);
\fill[white,rounded corners=.5pt] (76,265) rectangle (88,267.5);
\fill[white,rounded corners=.5pt] (99,148) rectangle (111,150.5);
\fill[white,rounded corners=.5pt] (99,265) rectangle (111,267.5);
\fill[white,rounded corners=.5pt] (122,148) rectangle (134,150.5);
\fill[white,rounded corners=.5pt] (122,265) rectangle (134,267.5);
\fill[white,rounded corners=.5pt] (145,148) rectangle (157,150.5);
\fill[white,rounded corners=.5pt] (145,265) rectangle (157,267.5);
\fill[white,rounded corners=.5pt] (168,148) rectangle (180,150.5);
\fill[white,rounded corners=.5pt] (168,265) rectangle (180,267.5);
\fill[white,rounded corners=.5pt] (191,148) rectangle (203,150.5);
\fill[white,rounded corners=.5pt] (191,265) rectangle (203,267.5);
\fill[white,rounded corners=.5pt] (214,148) rectangle (226,150.5);
\fill[white,rounded corners=.5pt] (214,265) rectangle (226,267.5);
\fill[white,rounded corners=.5pt] (237,148) rectangle (249,150.5);
\fill[white,rounded corners=.5pt] (237,265) rectangle (249,267.5);
\fill[white,rounded corners=.5pt] (260,148) rectangle (272,150.5);
\fill[white,rounded corners=.5pt] (260,265) rectangle (272,267.5);
\fill[white,rounded corners=.5pt] (283,148) rectangle (295,150.5);
\fill[white,rounded corners=.5pt] (283,265) rectangle (295,267.5);
\fill[white,rounded corners=.5pt] (306,148) rectangle (318,150.5);
\fill[white,rounded corners=.5pt] (306,265) rectangle (318,267.5);
\fill[white,rounded corners=.5pt] (329,148) rectangle (341,150.5);
\fill[white,rounded corners=.5pt] (329,265) rectangle (341,267.5);
\fill[white,rounded corners=.5pt] (352,148) rectangle (364,150.5);
\fill[white,rounded corners=.5pt] (352,265) rectangle (364,267.5);
\fill[white,rounded corners=.5pt] (375,148) rectangle (387,150.5);
\fill[white,rounded corners=.5pt] (375,265) rectangle (387,267.5);
\fill[white,rounded corners=.5pt] (398,148) rectangle (410,150.5);
\fill[white,rounded corners=.5pt] (398,265) rectangle (410,267.5);
\fill[white,rounded corners=.5pt] (421,148) rectangle (433,150.5);
\fill[white,rounded corners=.5pt] (421,265) rectangle (433,267.5);
\fill[white,rounded corners=.5pt] (444,148) rectangle (456,150.5);
\fill[white,rounded corners=.5pt] (444,265) rectangle (456,267.5);
\fill[white,rounded corners=.5pt] (467,148) rectangle (479,150.5);
\fill[white,rounded corners=.5pt] (467,265) rectangle (479,267.5);
\fill[white,rounded corners=.5pt] (490,148) rectangle (502,150.5);
\fill[white,rounded corners=.5pt] (490,265) rectangle (502,267.5);
\fill[white,rounded corners=.5pt] (513,148) rectangle (525,150.5);
\fill[white,rounded corners=.5pt] (513,265) rectangle (525,267.5);
\fill[white,rounded corners=.5pt] (536,148) rectangle (548,150.5);
\fill[white,rounded corners=.5pt] (536,265) rectangle (548,267.5);
\fill[white,rounded corners=.5pt] (559,148) rectangle (571,150.5);
\fill[white,rounded corners=.5pt] (559,265) rectangle (571,267.5);
\fill[white,rounded corners=.5pt] (582,148) rectangle (594,150.5);
\fill[white,rounded corners=.5pt] (582,265) rectangle (594,267.5);
\fill[black] (0,0) rectangle (604,122);
\node[anchor=south west,inner sep=0] at (2,5) {\includegraphics[width=200pt,height=112pt,keepaspectratio]{figures/teaser_frames/four_s01_strong_shadow_ours_4.png}};
\node[anchor=south west,inner sep=0] at (202,5) {\includegraphics[width=200pt,height=112pt,keepaspectratio]{figures/teaser_frames/four_s01_strong_shadow_ours_20.png}};
\node[anchor=south west,inner sep=0] at (402,5) {\includegraphics[width=200pt,height=112pt,keepaspectratio]{figures/teaser_frames/four_s01_strong_shadow_ours_40.png}};
\fill[white,rounded corners=.5pt] (7,1) rectangle (19,3.5);
\fill[white,rounded corners=.5pt] (7,118) rectangle (19,120.5);
\fill[white,rounded corners=.5pt] (30,1) rectangle (42,3.5);
\fill[white,rounded corners=.5pt] (30,118) rectangle (42,120.5);
\fill[white,rounded corners=.5pt] (53,1) rectangle (65,3.5);
\fill[white,rounded corners=.5pt] (53,118) rectangle (65,120.5);
\fill[white,rounded corners=.5pt] (76,1) rectangle (88,3.5);
\fill[white,rounded corners=.5pt] (76,118) rectangle (88,120.5);
\fill[white,rounded corners=.5pt] (99,1) rectangle (111,3.5);
\fill[white,rounded corners=.5pt] (99,118) rectangle (111,120.5);
\fill[white,rounded corners=.5pt] (122,1) rectangle (134,3.5);
\fill[white,rounded corners=.5pt] (122,118) rectangle (134,120.5);
\fill[white,rounded corners=.5pt] (145,1) rectangle (157,3.5);
\fill[white,rounded corners=.5pt] (145,118) rectangle (157,120.5);
\fill[white,rounded corners=.5pt] (168,1) rectangle (180,3.5);
\fill[white,rounded corners=.5pt] (168,118) rectangle (180,120.5);
\fill[white,rounded corners=.5pt] (191,1) rectangle (203,3.5);
\fill[white,rounded corners=.5pt] (191,118) rectangle (203,120.5);
\fill[white,rounded corners=.5pt] (214,1) rectangle (226,3.5);
\fill[white,rounded corners=.5pt] (214,118) rectangle (226,120.5);
\fill[white,rounded corners=.5pt] (237,1) rectangle (249,3.5);
\fill[white,rounded corners=.5pt] (237,118) rectangle (249,120.5);
\fill[white,rounded corners=.5pt] (260,1) rectangle (272,3.5);
\fill[white,rounded corners=.5pt] (260,118) rectangle (272,120.5);
\fill[white,rounded corners=.5pt] (283,1) rectangle (295,3.5);
\fill[white,rounded corners=.5pt] (283,118) rectangle (295,120.5);
\fill[white,rounded corners=.5pt] (306,1) rectangle (318,3.5);
\fill[white,rounded corners=.5pt] (306,118) rectangle (318,120.5);
\fill[white,rounded corners=.5pt] (329,1) rectangle (341,3.5);
\fill[white,rounded corners=.5pt] (329,118) rectangle (341,120.5);
\fill[white,rounded corners=.5pt] (352,1) rectangle (364,3.5);
\fill[white,rounded corners=.5pt] (352,118) rectangle (364,120.5);
\fill[white,rounded corners=.5pt] (375,1) rectangle (387,3.5);
\fill[white,rounded corners=.5pt] (375,118) rectangle (387,120.5);
\fill[white,rounded corners=.5pt] (398,1) rectangle (410,3.5);
\fill[white,rounded corners=.5pt] (398,118) rectangle (410,120.5);
\fill[white,rounded corners=.5pt] (421,1) rectangle (433,3.5);
\fill[white,rounded corners=.5pt] (421,118) rectangle (433,120.5);
\fill[white,rounded corners=.5pt] (444,1) rectangle (456,3.5);
\fill[white,rounded corners=.5pt] (444,118) rectangle (456,120.5);
\fill[white,rounded corners=.5pt] (467,1) rectangle (479,3.5);
\fill[white,rounded corners=.5pt] (467,118) rectangle (479,120.5);
\fill[white,rounded corners=.5pt] (490,1) rectangle (502,3.5);
\fill[white,rounded corners=.5pt] (490,118) rectangle (502,120.5);
\fill[white,rounded corners=.5pt] (513,1) rectangle (525,3.5);
\fill[white,rounded corners=.5pt] (513,118) rectangle (525,120.5);
\fill[white,rounded corners=.5pt] (536,1) rectangle (548,3.5);
\fill[white,rounded corners=.5pt] (536,118) rectangle (548,120.5);
\fill[white,rounded corners=.5pt] (559,1) rectangle (571,3.5);
\fill[white,rounded corners=.5pt] (559,118) rectangle (571,120.5);
\fill[white,rounded corners=.5pt] (582,1) rectangle (594,3.5);
\fill[white,rounded corners=.5pt] (582,118) rectangle (594,120.5);
\node[text=editpink,font=\fontsize{24}{27}\selectfont\sffamily,anchor=center] at (302,134) {$\boldsymbol{\rightarrow}$\enspace Remove the foreground person and shadow};
\end{tikzpicture}%
}
\end{minipage}\par\vspace{6pt}
\begin{minipage}[t]{0.493\linewidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1pt,y=1pt]
\path[use as bounding box] (0,-4) rectangle (604,286);
\node[font=\fontsize{25}{27}\selectfont\bfseries,anchor=south] at (302,269) {Input video\enspace\textnormal{\textperiodcentered}\enspace Mirror reflections};
\fill[black] (0,147) rectangle (604,269);
\node[anchor=south west,inner sep=0] at (2,152) {\includegraphics[width=200pt,height=112pt,keepaspectratio]{figures/teaser_frames/four_s03_mirror_cat_input_0.png}};
\node[anchor=south west,inner sep=0] at (202,152) {\includegraphics[width=200pt,height=112pt,keepaspectratio]{figures/teaser_frames/four_s03_mirror_cat_input_20.png}};
\node[anchor=south west,inner sep=0] at (402,152) {\includegraphics[width=200pt,height=112pt,keepaspectratio]{figures/teaser_frames/four_s03_mirror_cat_input_40.png}};
\fill[white,rounded corners=.5pt] (7,148) rectangle (19,150.5);
\fill[white,rounded corners=.5pt] (7,265) rectangle (19,267.5);
\fill[white,rounded corners=.5pt] (30,148) rectangle (42,150.5);
\fill[white,rounded corners=.5pt] (30,265) rectangle (42,267.5);
\fill[white,rounded corners=.5pt] (53,148) rectangle (65,150.5);
\fill[white,rounded corners=.5pt] (53,265) rectangle (65,267.5);
\fill[white,rounded corners=.5pt] (76,148) rectangle (88,150.5);
\fill[white,rounded corners=.5pt] (76,265) rectangle (88,267.5);
\fill[white,rounded corners=.5pt] (99,148) rectangle (111,150.5);
\fill[white,rounded corners=.5pt] (99,265) rectangle (111,267.5);
\fill[white,rounded corners=.5pt] (122,148) rectangle (134,150.5);
\fill[white,rounded corners=.5pt] (122,265) rectangle (134,267.5);
\fill[white,rounded corners=.5pt] (145,148) rectangle (157,150.5);
\fill[white,rounded corners=.5pt] (145,265) rectangle (157,267.5);
\fill[white,rounded corners=.5pt] (168,148) rectangle (180,150.5);
\fill[white,rounded corners=.5pt] (168,265) rectangle (180,267.5);
\fill[white,rounded corners=.5pt] (191,148) rectangle (203,150.5);
\fill[white,rounded corners=.5pt] (191,265) rectangle (203,267.5);
\fill[white,rounded corners=.5pt] (214,148) rectangle (226,150.5);
\fill[white,rounded corners=.5pt] (214,265) rectangle (226,267.5);
\fill[white,rounded corners=.5pt] (237,148) rectangle (249,150.5);
\fill[white,rounded corners=.5pt] (237,265) rectangle (249,267.5);
\fill[white,rounded corners=.5pt] (260,148) rectangle (272,150.5);
\fill[white,rounded corners=.5pt] (260,265) rectangle (272,267.5);
\fill[white,rounded corners=.5pt] (283,148) rectangle (295,150.5);
\fill[white,rounded corners=.5pt] (283,265) rectangle (295,267.5);
\fill[white,rounded corners=.5pt] (306,148) rectangle (318,150.5);
\fill[white,rounded corners=.5pt] (306,265) rectangle (318,267.5);
\fill[white,rounded corners=.5pt] (329,148) rectangle (341,150.5);
\fill[white,rounded corners=.5pt] (329,265) rectangle (341,267.5);
\fill[white,rounded corners=.5pt] (352,148) rectangle (364,150.5);
\fill[white,rounded corners=.5pt] (352,265) rectangle (364,267.5);
\fill[white,rounded corners=.5pt] (375,148) rectangle (387,150.5);
\fill[white,rounded corners=.5pt] (375,265) rectangle (387,267.5);
\fill[white,rounded corners=.5pt] (398,148) rectangle (410,150.5);
\fill[white,rounded corners=.5pt] (398,265) rectangle (410,267.5);
\fill[white,rounded corners=.5pt] (421,148) rectangle (433,150.5);
\fill[white,rounded corners=.5pt] (421,265) rectangle (433,267.5);
\fill[white,rounded corners=.5pt] (444,148) rectangle (456,150.5);
\fill[white,rounded corners=.5pt] (444,265) rectangle (456,267.5);
\fill[white,rounded corners=.5pt] (467,148) rectangle (479,150.5);
\fill[white,rounded corners=.5pt] (467,265) rectangle (479,267.5);
\fill[white,rounded corners=.5pt] (490,148) rectangle (502,150.5);
\fill[white,rounded corners=.5pt] (490,265) rectangle (502,267.5);
\fill[white,rounded corners=.5pt] (513,148) rectangle (525,150.5);
\fill[white,rounded corners=.5pt] (513,265) rectangle (525,267.5);
\fill[white,rounded corners=.5pt] (536,148) rectangle (548,150.5);
\fill[white,rounded corners=.5pt] (536,265) rectangle (548,267.5);
\fill[white,rounded corners=.5pt] (559,148) rectangle (571,150.5);
\fill[white,rounded corners=.5pt] (559,265) rectangle (571,267.5);
\fill[white,rounded corners=.5pt] (582,148) rectangle (594,150.5);
\fill[white,rounded corners=.5pt] (582,265) rectangle (594,267.5);
\fill[black] (0,0) rectangle (604,122);
\node[anchor=south west,inner sep=0] at (2,5) {\includegraphics[width=200pt,height=112pt,keepaspectratio]{figures/teaser_frames/four_s03_mirror_cat_ours_0.png}};
\node[anchor=south west,inner sep=0] at (202,5) {\includegraphics[width=200pt,height=112pt,keepaspectratio]{figures/teaser_frames/four_s03_mirror_cat_ours_20.png}};
\node[anchor=south west,inner sep=0] at (402,5) {\includegraphics[width=200pt,height=112pt,keepaspectratio]{figures/teaser_frames/four_s03_mirror_cat_ours_40.png}};
\fill[white,rounded corners=.5pt] (7,1) rectangle (19,3.5);
\fill[white,rounded corners=.5pt] (7,118) rectangle (19,120.5);
\fill[white,rounded corners=.5pt] (30,1) rectangle (42,3.5);
\fill[white,rounded corners=.5pt] (30,118) rectangle (42,120.5);
\fill[white,rounded corners=.5pt] (53,1) rectangle (65,3.5);
\fill[white,rounded corners=.5pt] (53,118) rectangle (65,120.5);
\fill[white,rounded corners=.5pt] (76,1) rectangle (88,3.5);
\fill[white,rounded corners=.5pt] (76,118) rectangle (88,120.5);
\fill[white,rounded corners=.5pt] (99,1) rectangle (111,3.5);
\fill[white,rounded corners=.5pt] (99,118) rectangle (111,120.5);
\fill[white,rounded corners=.5pt] (122,1) rectangle (134,3.5);
\fill[white,rounded corners=.5pt] (122,118) rectangle (134,120.5);
\fill[white,rounded corners=.5pt] (145,1) rectangle (157,3.5);
\fill[white,rounded corners=.5pt] (145,118) rectangle (157,120.5);
\fill[white,rounded corners=.5pt] (168,1) rectangle (180,3.5);
\fill[white,rounded corners=.5pt] (168,118) rectangle (180,120.5);
\fill[white,rounded corners=.5pt] (191,1) rectangle (203,3.5);
\fill[white,rounded corners=.5pt] (191,118) rectangle (203,120.5);
\fill[white,rounded corners=.5pt] (214,1) rectangle (226,3.5);
\fill[white,rounded corners=.5pt] (214,118) rectangle (226,120.5);
\fill[white,rounded corners=.5pt] (237,1) rectangle (249,3.5);
\fill[white,rounded corners=.5pt] (237,118) rectangle (249,120.5);
\fill[white,rounded corners=.5pt] (260,1) rectangle (272,3.5);
\fill[white,rounded corners=.5pt] (260,118) rectangle (272,120.5);
\fill[white,rounded corners=.5pt] (283,1) rectangle (295,3.5);
\fill[white,rounded corners=.5pt] (283,118) rectangle (295,120.5);
\fill[white,rounded corners=.5pt] (306,1) rectangle (318,3.5);
\fill[white,rounded corners=.5pt] (306,118) rectangle (318,120.5);
\fill[white,rounded corners=.5pt] (329,1) rectangle (341,3.5);
\fill[white,rounded corners=.5pt] (329,118) rectangle (341,120.5);
\fill[white,rounded corners=.5pt] (352,1) rectangle (364,3.5);
\fill[white,rounded corners=.5pt] (352,118) rectangle (364,120.5);
\fill[white,rounded corners=.5pt] (375,1) rectangle (387,3.5);
\fill[white,rounded corners=.5pt] (375,118) rectangle (387,120.5);
\fill[white,rounded corners=.5pt] (398,1) rectangle (410,3.5);
\fill[white,rounded corners=.5pt] (398,118) rectangle (410,120.5);
\fill[white,rounded corners=.5pt] (421,1) rectangle (433,3.5);
\fill[white,rounded corners=.5pt] (421,118) rectangle (433,120.5);
\fill[white,rounded corners=.5pt] (444,1) rectangle (456,3.5);
\fill[white,rounded corners=.5pt] (444,118) rectangle (456,120.5);
\fill[white,rounded corners=.5pt] (467,1) rectangle (479,3.5);
\fill[white,rounded corners=.5pt] (467,118) rectangle (479,120.5);
\fill[white,rounded corners=.5pt] (490,1) rectangle (502,3.5);
\fill[white,rounded corners=.5pt] (490,118) rectangle (502,120.5);
\fill[white,rounded corners=.5pt] (513,1) rectangle (525,3.5);
\fill[white,rounded corners=.5pt] (513,118) rectangle (525,120.5);
\fill[white,rounded corners=.5pt] (536,1) rectangle (548,3.5);
\fill[white,rounded corners=.5pt] (536,118) rectangle (548,120.5);
\fill[white,rounded corners=.5pt] (559,1) rectangle (571,3.5);
\fill[white,rounded corners=.5pt] (559,118) rectangle (571,120.5);
\fill[white,rounded corners=.5pt] (582,1) rectangle (594,3.5);
\fill[white,rounded corners=.5pt] (582,118) rectangle (594,120.5);
\node[text=editpink,font=\fontsize{24}{27}\selectfont\sffamily,anchor=center] at (302,134) {$\boldsymbol{\rightarrow}$\enspace Remove the cat and reflection};
\end{tikzpicture}%
}
\end{minipage}\hfill
\begin{minipage}[t]{0.493\linewidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1pt,y=1pt]
\path[use as bounding box] (0,-4) rectangle (604,286);
\node[font=\fontsize{25}{27}\selectfont\bfseries,anchor=south] at (302,269) {Input video\enspace\textnormal{\textperiodcentered}\enspace Support removal};
\fill[black] (0,147) rectangle (604,269);
\node[anchor=south west,inner sep=0] at (2,152) {\includegraphics[width=200pt,height=112pt,keepaspectratio]{figures/teaser_frames/four_teddy_input_0.png}};
\node[anchor=south west,inner sep=0] at (202,152) {\includegraphics[width=200pt,height=112pt,keepaspectratio]{figures/teaser_frames/four_teddy_input_20.png}};
\node[anchor=south west,inner sep=0] at (402,152) {\includegraphics[width=200pt,height=112pt,keepaspectratio]{figures/teaser_frames/four_teddy_input_40.png}};
\fill[white,rounded corners=.5pt] (7,148) rectangle (19,150.5);
\fill[white,rounded corners=.5pt] (7,265) rectangle (19,267.5);
\fill[white,rounded corners=.5pt] (30,148) rectangle (42,150.5);
\fill[white,rounded corners=.5pt] (30,265) rectangle (42,267.5);
\fill[white,rounded corners=.5pt] (53,148) rectangle (65,150.5);
\fill[white,rounded corners=.5pt] (53,265) rectangle (65,267.5);
\fill[white,rounded corners=.5pt] (76,148) rectangle (88,150.5);
\fill[white,rounded corners=.5pt] (76,265) rectangle (88,267.5);
\fill[white,rounded corners=.5pt] (99,148) rectangle (111,150.5);
\fill[white,rounded corners=.5pt] (99,265) rectangle (111,267.5);
\fill[white,rounded corners=.5pt] (122,148) rectangle (134,150.5);
\fill[white,rounded corners=.5pt] (122,265) rectangle (134,267.5);
\fill[white,rounded corners=.5pt] (145,148) rectangle (157,150.5);
\fill[white,rounded corners=.5pt] (145,265) rectangle (157,267.5);
\fill[white,rounded corners=.5pt] (168,148) rectangle (180,150.5);
\fill[white,rounded corners=.5pt] (168,265) rectangle (180,267.5);
\fill[white,rounded corners=.5pt] (191,148) rectangle (203,150.5);
\fill[white,rounded corners=.5pt] (191,265) rectangle (203,267.5);
\fill[white,rounded corners=.5pt] (214,148) rectangle (226,150.5);
\fill[white,rounded corners=.5pt] (214,265) rectangle (226,267.5);
\fill[white,rounded corners=.5pt] (237,148) rectangle (249,150.5);
\fill[white,rounded corners=.5pt] (237,265) rectangle (249,267.5);
\fill[white,rounded corners=.5pt] (260,148) rectangle (272,150.5);
\fill[white,rounded corners=.5pt] (260,265) rectangle (272,267.5);
\fill[white,rounded corners=.5pt] (283,148) rectangle (295,150.5);
\fill[white,rounded corners=.5pt] (283,265) rectangle (295,267.5);
\fill[white,rounded corners=.5pt] (306,148) rectangle (318,150.5);
\fill[white,rounded corners=.5pt] (306,265) rectangle (318,267.5);
\fill[white,rounded corners=.5pt] (329,148) rectangle (341,150.5);
\fill[white,rounded corners=.5pt] (329,265) rectangle (341,267.5);
\fill[white,rounded corners=.5pt] (352,148) rectangle (364,150.5);
\fill[white,rounded corners=.5pt] (352,265) rectangle (364,267.5);
\fill[white,rounded corners=.5pt] (375,148) rectangle (387,150.5);
\fill[white,rounded corners=.5pt] (375,265) rectangle (387,267.5);
\fill[white,rounded corners=.5pt] (398,148) rectangle (410,150.5);
\fill[white,rounded corners=.5pt] (398,265) rectangle (410,267.5);
\fill[white,rounded corners=.5pt] (421,148) rectangle (433,150.5);
\fill[white,rounded corners=.5pt] (421,265) rectangle (433,267.5);
\fill[white,rounded corners=.5pt] (444,148) rectangle (456,150.5);
\fill[white,rounded corners=.5pt] (444,265) rectangle (456,267.5);
\fill[white,rounded corners=.5pt] (467,148) rectangle (479,150.5);
\fill[white,rounded corners=.5pt] (467,265) rectangle (479,267.5);
\fill[white,rounded corners=.5pt] (490,148) rectangle (502,150.5);
\fill[white,rounded corners=.5pt] (490,265) rectangle (502,267.5);
\fill[white,rounded corners=.5pt] (513,148) rectangle (525,150.5);
\fill[white,rounded corners=.5pt] (513,265) rectangle (525,267.5);
\fill[white,rounded corners=.5pt] (536,148) rectangle (548,150.5);
\fill[white,rounded corners=.5pt] (536,265) rectangle (548,267.5);
\fill[white,rounded corners=.5pt] (559,148) rectangle (571,150.5);
\fill[white,rounded corners=.5pt] (559,265) rectangle (571,267.5);
\fill[white,rounded corners=.5pt] (582,148) rectangle (594,150.5);
\fill[white,rounded corners=.5pt] (582,265) rectangle (594,267.5);
\fill[black] (0,0) rectangle (604,122);
\node[anchor=south west,inner sep=0] at (2,5) {\includegraphics[width=200pt,height=112pt,keepaspectratio]{figures/teaser_frames/four_teddy_ours_0.png}};
\node[anchor=south west,inner sep=0] at (202,5) {\includegraphics[width=200pt,height=112pt,keepaspectratio]{figures/teaser_frames/four_teddy_ours_20.png}};
\node[anchor=south west,inner sep=0] at (402,5) {\includegraphics[width=200pt,height=112pt,keepaspectratio]{figures/teaser_frames/four_teddy_ours_40.png}};
\fill[white,rounded corners=.5pt] (7,1) rectangle (19,3.5);
\fill[white,rounded corners=.5pt] (7,118) rectangle (19,120.5);
\fill[white,rounded corners=.5pt] (30,1) rectangle (42,3.5);
\fill[white,rounded corners=.5pt] (30,118) rectangle (42,120.5);
\fill[white,rounded corners=.5pt] (53,1) rectangle (65,3.5);
\fill[white,rounded corners=.5pt] (53,118) rectangle (65,120.5);
\fill[white,rounded corners=.5pt] (76,1) rectangle (88,3.5);
\fill[white,rounded corners=.5pt] (76,118) rectangle (88,120.5);
\fill[white,rounded corners=.5pt] (99,1) rectangle (111,3.5);
\fill[white,rounded corners=.5pt] (99,118) rectangle (111,120.5);
\fill[white,rounded corners=.5pt] (122,1) rectangle (134,3.5);
\fill[white,rounded corners=.5pt] (122,118) rectangle (134,120.5);
\fill[white,rounded corners=.5pt] (145,1) rectangle (157,3.5);
\fill[white,rounded corners=.5pt] (145,118) rectangle (157,120.5);
\fill[white,rounded corners=.5pt] (168,1) rectangle (180,3.5);
\fill[white,rounded corners=.5pt] (168,118) rectangle (180,120.5);
\fill[white,rounded corners=.5pt] (191,1) rectangle (203,3.5);
\fill[white,rounded corners=.5pt] (191,118) rectangle (203,120.5);
\fill[white,rounded corners=.5pt] (214,1) rectangle (226,3.5);
\fill[white,rounded corners=.5pt] (214,118) rectangle (226,120.5);
\fill[white,rounded corners=.5pt] (237,1) rectangle (249,3.5);
\fill[white,rounded corners=.5pt] (237,118) rectangle (249,120.5);
\fill[white,rounded corners=.5pt] (260,1) rectangle (272,3.5);
\fill[white,rounded corners=.5pt] (260,118) rectangle (272,120.5);
\fill[white,rounded corners=.5pt] (283,1) rectangle (295,3.5);
\fill[white,rounded corners=.5pt] (283,118) rectangle (295,120.5);
\fill[white,rounded corners=.5pt] (306,1) rectangle (318,3.5);
\fill[white,rounded corners=.5pt] (306,118) rectangle (318,120.5);
\fill[white,rounded corners=.5pt] (329,1) rectangle (341,3.5);
\fill[white,rounded corners=.5pt] (329,118) rectangle (341,120.5);
\fill[white,rounded corners=.5pt] (352,1) rectangle (364,3.5);
\fill[white,rounded corners=.5pt] (352,118) rectangle (364,120.5);
\fill[white,rounded corners=.5pt] (375,1) rectangle (387,3.5);
\fill[white,rounded corners=.5pt] (375,118) rectangle (387,120.5);
\fill[white,rounded corners=.5pt] (398,1) rectangle (410,3.5);
\fill[white,rounded corners=.5pt] (398,118) rectangle (410,120.5);
\fill[white,rounded corners=.5pt] (421,1) rectangle (433,3.5);
\fill[white,rounded corners=.5pt] (421,118) rectangle (433,120.5);
\fill[white,rounded corners=.5pt] (444,1) rectangle (456,3.5);
\fill[white,rounded corners=.5pt] (444,118) rectangle (456,120.5);
\fill[white,rounded corners=.5pt] (467,1) rectangle (479,3.5);
\fill[white,rounded corners=.5pt] (467,118) rectangle (479,120.5);
\fill[white,rounded corners=.5pt] (490,1) rectangle (502,3.5);
\fill[white,rounded corners=.5pt] (490,118) rectangle (502,120.5);
\fill[white,rounded corners=.5pt] (513,1) rectangle (525,3.5);
\fill[white,rounded corners=.5pt] (513,118) rectangle (525,120.5);
\fill[white,rounded corners=.5pt] (536,1) rectangle (548,3.5);
\fill[white,rounded corners=.5pt] (536,118) rectangle (548,120.5);
\fill[white,rounded corners=.5pt] (559,1) rectangle (571,3.5);
\fill[white,rounded corners=.5pt] (559,118) rectangle (571,120.5);
\fill[white,rounded corners=.5pt] (582,1) rectangle (594,3.5);
\fill[white,rounded corners=.5pt] (582,118) rectangle (594,120.5);
\node[text=editpink,font=\fontsize{24}{27}\selectfont\sffamily,anchor=center] at (302,134) {$\boldsymbol{\rightarrow}$\enspace Remove the table};
\end{tikzpicture}%
}
\end{minipage}
\endgroup

